Social Media Bot Detection using Dropout-GAN

Bot activity on social media platforms is a pervasive problem, undermining the credibility of online discourse and potentially leading to cybercrime. We propose an approach to bot detection using Generative Adversarial Networks (GAN). We discuss how we overcome the issue of mode collapse by utilizing multiple discriminators to train against one generator, while decoupling the discriminator to perform social media bot detection and utilizing the generator for data augmentation. In terms of classification accuracy, our approach outperforms the state-of-the-art techniques in this field. We also show how the generator in the GAN can be used to evade such a classification technique.

==> figures/barCompare2.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\begin{axis}[ 
xbar,
width  = 0.75*\textwidth,
height = 8.5cm,
xmin=0,xmax=17.5,
xtick={0,5,10,15},
xlabel = {Error rate ($1 - \mbox{accuracy}$) as a percentage},
major y tick style = transparent,
%xbar=5*\pgflinewidth,
%xbar=-0.44cm,
bar shift=0pt,
bar width=12.0pt,
x tick label style={
%	rotate=90,
	font=\small,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	k-NN,
	SVM,
	MLP,
	RF,
	OS-GNN,
	RF-GNN,
	HOFA,
	RGT,
	MSGS,
	Ours
	},
yticklabels={%
	$k$-NN,
	SVM,
	MLP,
	RF,
	OS-GNN~\cite{shi2023over},
	RF-GNN~\cite{shi2023rf},
	HOFA~\cite{ye2023hofa},
	RGT~\cite{shi2023mgtab},
	MSGS~\cite{shi2023muti},
	Dropout-GAN (our research),
	},
ytick=data,
enlarge y limits=0.075,
%nodes near coords, 
nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
%	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
\addplot [fill=yellow,opacity=1.00]
coordinates {
(15.20,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=yellow,opacity=1.00]
coordinates {
(0.0,k-NN)
(12.55,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=yellow,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(11.86,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=yellow,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(10.98,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(12.82,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(12.14,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(11.32,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(7.88,RGT)
(0.0,MSGS)
(0.0,Ours)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(3.41,MSGS)
(0.0,Ours)
};
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0,k-NN)
(0.0,SVM)
(0.0,MLP)
(0.0,RF)
(0.0,OS-GNN)
(0.0,RF-GNN)
(0.0,HOFA)
(0.0,RGT)
(0.0,MSGS)
(0.7,Ours)
};
\end{axis}
\end{tikzpicture}
